A Model of Multi-turn Human Persuadability Using Probabilistic Belief Tracing

Large language models can shift human beliefs across high-stakes domains, but most persuasion studies rely on pre/post belief change. These endpoint measures identify whether persuasion occurred, yet miss where and how beliefs moved within a dialogue. We present PERSUASIONTRACE, a framework for studying persuasion in human-LLM interaction. Built on a web-based experimental platform, PERSUASIONTRACE contributes a tool for multi-turn persuasion studies and a process-level evaluation protocol: it records multi-turn belief reports from human or simulated targets of persuasion, annotates persuader turns with rhetorical dimensions (logos/pathos/ethos), and evaluates simulators by fidelity to real human belief dynamics. Using this framework, we find that human targets group into two clusters of multi-turn belief updates and exhibit susceptibility to rhetorical strategies, and that LLMs are persuasive across generic and personalized topics, text and audio modalities, and multi-turn interactions. Prior work has chiefly used vanilla-prompted LLMs to simulate human targets, but we show that these simulators fail to replicate human belief dynamics. We introduce a Bayesian-network simulated target that maintains an explicit latent belief state over time so each persuader message yields cognitively realistic belief updates. In human-likeness evaluation, our Bayesian target scores near a human reference (81 vs 80), while baseline LLM targets score substantially lower (64). PERSUASIONTRACE reframes persuasion evaluation from endpoint movement alone to process fidelity, providing a stronger basis for scientific analysis and safer optimization of persuasive systems.

==> figures/human_vs_simulator_process_body.tex <==
\definecolor{panelbg}{HTML}{ECF1F6}
\definecolor{panelstroke}{HTML}{97AEC6}
\definecolor{deep}{HTML}{1F3B5C}
\definecolor{msgstroke}{HTML}{2E5A88}
\definecolor{pillbg}{HTML}{F7F9FC}
\definecolor{brainfill}{HTML}{F6DDE4}

\tikzset{
  flow/.style={-{Latex[length=1.5mm,width=1.1mm]}, line width=0.75pt, draw=deep},
  stateflow/.style={-{Latex[length=2.0mm,width=1.45mm]}, line width=0.95pt, draw=deep!90},
  bnedge/.style={-{Latex[length=0.95mm,width=0.75mm]}, line width=0.45pt, draw=deep},
  panel/.style={
    draw=panelstroke,
    fill=panelbg,
    rounded corners=10pt,
    inner sep=0pt,
    outer sep=0pt
  },
  msg/.style={
    draw=msgstroke,
    fill=white,
    rounded corners=5pt,
    text width=6.10cm,
    minimum height=0.95cm,
    align=left,
    inner sep=5pt,
    font=\footnotesize
  },
  atompill/.style={
    draw=msgstroke,
    fill=pillbg,
    rounded corners=4pt,
    minimum height=0.42cm,
    align=left,
    inner xsep=2.2pt,
    inner ysep=2.0pt,
    font=\footnotesize
  }
}

\newcommand{\brainstate}[3]{%
  \node[circle,minimum size=1.10cm,inner sep=0pt] (#1) at #2 {};
  \begin{scope}[shift={(#1.center)}]
    \begin{scope}[x=0.10cm,y=0.10cm,shift={(-11.6,-2.75)}]
      \draw[deep,fill=brainfill,line width=0.55pt]
        plot[smooth,tension=.62] coordinates {
          (11.6117,-1.1158) (12.5572,-0.8457) (13.6039,-0.6768)
          (14.3975,-0.4236) (15.2585,-0.1703) (16.2716,-0.1028)
          (17.1664,-0.2041) (18.0781,-0.1366) (18.9223,0.2518)
          (19.4457,1.2141) (19.5132,2.2778) (18.8210,3.5778)
          (18.2301,4.3714) (17.7404,4.7935) (17.5209,5.4181)
          (16.7781,5.8402) (16.3053,6.3805) (15.5793,6.6675)
          (14.5663,7.0896) (13.5195,7.3429) (12.5065,7.4779)
          (11.5948,7.4779) (10.6493,7.4104) (9.6025,7.2247)
          (8.6233,7.0559) (7.8635,6.7857) (6.8843,6.5493)
          (5.9050,5.8740) (5.1959,5.3675) (4.5543,4.3714)
          (4.2504,3.9999) (3.9465,3.6622) (3.7946,3.0207)
          (3.8452,2.3284) (3.9803,1.7713) (4.0478,1.3998)
          (4.2166,1.0115) (4.3686,0.7414) (4.5712,0.2349)
          (4.9595,-0.1703) (5.3985,-0.4742) (6.0063,-0.5755)
          (6.6141,-0.5249) (7.2557,-0.4742) (7.8129,-0.6937)
          (8.1505,-1.1327) (8.7077,-1.5717) (9.3155,-1.8925)
          (10.0000,-2.0000) (10.9194,-1.6054) (11.6117,-1.1158)
        };
      \draw[deep,line width=0.45pt]
        (8.10,5.55) .. controls (9.10,5.95) and (10.10,5.15) .. (11.30,5.55);
      \draw[deep,line width=0.45pt]
        (8.65,4.15) .. controls (10.10,4.55) and (11.40,3.75) .. (12.90,4.15);
      \draw[deep,line width=0.45pt]
        (9.00,2.70) .. controls (10.50,3.05) and (12.10,2.25) .. (13.80,2.70);
      \draw[deep,line width=0.45pt]
        (12.00,5.70) .. controls (13.10,5.40) and (13.80,4.95) .. (14.70,4.35);
      \draw[deep,line width=0.45pt]
        (12.35,4.30) .. controls (13.35,3.95) and (14.15,3.55) .. (14.95,2.90);
      \draw[deep,line width=0.45pt]
        (12.65,2.95) .. controls (13.45,2.65) and (14.05,2.20) .. (14.65,1.65);
    \end{scope}
  \end{scope}
  \node[font=\footnotesize,text=deep,anchor=west] at ($(#1.east)+(0.35cm,0)$) {$#3$};
}

\newcommand{\bnstate}[3]{%
  \node[circle,draw=deep,fill=white,minimum size=1.10cm,inner sep=0pt] (#1) at #2 {};
  \begin{scope}[shift={(#1.center)}]
    \node[circle,fill=deep,minimum size=2.5pt,inner sep=0pt] (b1) at (-0.30,0.24) {};
    \node[circle,fill=deep,minimum size=2.5pt,inner sep=0pt] (b2) at (-0.30,0.00) {};
    \node[circle,fill=deep,minimum size=2.5pt,inner sep=0pt] (b3) at (-0.30,-0.24) {};
    \node[
      circle,
      draw=deep,
      fill=white,
      minimum size=7.0pt,
      inner sep=0pt,
      font=\tiny\bfseries,
      text=deep
    ] (prop) at (0.30,0.00) {P};
    \draw[bnedge] (b1) -- (prop.west);
    \draw[bnedge] (b2) -- (prop.west);
    \draw[bnedge] (b3) -- (prop.west);
  \end{scope}
}

\begin{tikzpicture}[font=\small,line join=round,line cap=round]


\node[panel,minimum width=8.75cm,minimum height=5cm] (leftpanel)
  at (-6.75cm,0)
  {};
\node[panel,minimum width=15cm,minimum height=5cm] (rightpanel)
  at (5.25cm,0)
  {};

\node[text=deep,font=\bfseries] at ([yshift=1.5cm]leftpanel.center) {Human Target};
\node[text=deep,font=\bfseries] at ([xshift=-0.25cm,yshift=1.5cm]rightpanel.center) {Bayes Net Simulated Target};

\node[msg,text width=4.35cm] (hpers) at ([xshift=-1.85cm,yshift=0.10cm]leftpanel.center)
  {\textbf{Persuader:}
  Totally get the worry, but social media aren't making
  people stupid---they're tools. [\ldots]
  };
\node[
  msg,
  text width=4.35cm,
  align=right,
  minimum height=0pt,
  inner sep=3pt,
  inner ysep=1.5pt
] (htar) at ([xshift=-1.15cm,yshift=-1.40cm]leftpanel.center)
  {\textbf{Target:}
  You are right. [but] The algorithms [\ldots] prioritize anything
  that grabs attention 
  };

\brainstate{h_tm1}{([xshift=2.70cm,yshift=1.850cm]leftpanel.center)}{t-1}
\brainstate{h_t}{([xshift=2.70cm,yshift=0.10cm]leftpanel.center)}{t}
\brainstate{h_tp1}{([xshift=2.70cm,yshift=-1.650cm]leftpanel.center)}{t+1}

\draw[stateflow] (h_tm1.south) -- (h_t.north);
\draw[stateflow] (h_t.south) -- (h_tp1.north);
\draw[flow] (hpers.east) -- ($(h_t.west)+(-0.30cm,0)$);
\draw[flow]
  (h_t.south west)
  .. controls ($(h_t)+(-0.95cm,-1.25cm)$) and ($(htar.east)+(1.15cm,-0.10cm)$)
  .. (htar.east);

\node[msg,text width=3.6cm,minimum height=0pt,inner sep=3pt] (spers) at ([xshift=-5.40cm,yshift=0.10cm]rightpanel.center)
  {\textbf{Persuader:} Totally get the worry~[\ldots]
  };
\node[
  msg,
  align=left,
  text width=6.10cm,
  minimum height=0pt,
  inner sep=3pt,
  inner ysep=1.5pt
] (star) at ([xshift=-3.65cm,yshift=-1.52cm]rightpanel.center)
  {\textbf{Target:}
  I get the point about easy access to learning [\ldots]
  But I need more than a few success stories to believe the platform
  itself is neutral [\ldots]
  What evidence do you have?
  };

\coordinate (atomleft) at ([xshift=-0.75cm]rightpanel.center);
\node[atompill,anchor=west,text width=4.35cm] (atom1) at ([yshift=0.65cm]atomleft)
  {
  social media [\ldots]---they're tools.
  };
\node[atompill,anchor=west,text width=4.35cm] (atom2) at ([yshift=0.10cm]atomleft)
  {
  they supercharge learning [\ldots]
  };
\node[atompill,anchor=west,text width=4.35cm] (atom3) at ([yshift=-0.45cm]atomleft)
  {
  I've picked up coding [\ldots] there.
  };

\bnstate{bn_tm1}{([xshift=5.75cm,yshift=1.85cm]rightpanel.center)}{t-1}
\bnstate{bn_t}{([xshift=5.75cm,yshift=0.10cm]rightpanel.center)}{t}
\bnstate{bn_tp1}{([xshift=5.75cm,yshift=-1.65cm]rightpanel.center)}{t+1}
\node[font=\footnotesize,text=deep,anchor=west] at ($(bn_tm1.east)+(0.10cm,0)$) {$t-1$};
\node[font=\footnotesize,text=deep,anchor=west] at ($(bn_t.east)+(0.10cm,0)$) {$t$};
\node[font=\footnotesize,text=deep,anchor=west] at ($(bn_tp1.east)+(0.10cm,0)$) {$t+1$};

\draw[stateflow] (bn_tm1.south) -- (bn_t.north);
\draw[stateflow] (bn_t.south) -- (bn_tp1.north);
\draw[flow]
  (spers.east)
  -- node[pos=0.52,above,font=\footnotesize\bfseries,text=deep] {Atomization}
  (atom2.west);
\draw[flow]
  (atom2.east)
  -- node[pos=0.60,above=4pt,font=\footnotesize\bfseries,text=deep] {Update}
  ($(bn_t.west)+(-0.03cm,0)$);
\draw[flow]
  (bn_t.south west)
  .. controls ($(bn_t)+(-0.85cm,-1.45cm)$) and ($(star.east)+(1.10cm,-0.10cm)$)
  .. node[pos=0.56,below,sloped,font=\footnotesize\bfseries,text=deep] {Verbalization}
  (star.east);

\pgfresetboundingbox
\path[use as bounding box] (leftpanel.south west) rectangle (rightpanel.north east);

\end{tikzpicture}


==> figures/persuasion_trace_contribution_body.tex <==
\definecolor{panelbg}{HTML}{F3F6FA}%
\definecolor{panelstroke}{HTML}{C6D1DE}%
\definecolor{deep}{HTML}{24384F}%
\definecolor{subtle}{HTML}{5F7288}%
\definecolor{msgstroke}{HTML}{B7C3D1}%
\definecolor{msgbg}{HTML}{FBFCFE}%
\definecolor{propbg}{HTML}{E2EAF3}%
\definecolor{propstroke}{HTML}{A7B8CB}%
\definecolor{deltaaccent}{HTML}{0E8A6A}%
\definecolor{deltafill}{HTML}{E6F4EE}%
\definecolor{traceaccent}{HTML}{B75D12}%
\definecolor{tracefill}{HTML}{FCF0E4}%
\definecolor{beliefaccent}{HTML}{1C4F8D}%

\begin{tikzpicture}[font=\small,line join=round,line cap=round,text=deep]
\tikzset{
  msgpill/.style={
    draw=msgstroke,
    fill=msgbg,
    rounded corners=5pt,
    inner xsep=5pt,
    inner ysep=2pt,
    outer sep=0pt
  }
}

\node[
  draw=panelstroke,
  fill=panelbg,
  rounded corners=12pt,
  minimum width=17.8cm,
  minimum height=4.72cm
] (panel) {};

\begin{scope}[yshift=0.00cm]

\node[
  draw=propstroke,
  fill=propbg,
  text=deep,
  rounded corners=8pt,
  minimum width=10.0cm,
  minimum height=0.74cm,
  align=center
] (prop) at ([yshift=1.97cm]panel.center) {
  \textbf{Proposition:} Social media are making people stupid.
};

\node[text=subtle,font=\footnotesize,align=center] (preq)
  at ([yshift=1.30cm]panel.center)
  {\textbf{Pre:} How much do you believe this proposition? (0--100, 0 is not at all)
  {\color{beliefaccent}$\text{belief}_{pre} = 65.0$}};

\node[
  msgpill,
  anchor=west
] (p1) at ([xshift=-4.95cm,yshift=0.90cm]panel.center) {%
  \begin{varwidth}{9cm}\raggedright\footnotesize
  \textbf{Persuader:}
  social media aren't making
  people stupid --- they're tools.
  \end{varwidth}
};

\node[text=subtle,font=\footnotesize,align=center] (b1)
  at ([yshift=0.38cm]panel.center)
  {\textbf{Belief now?} {\color{beliefaccent}$\text{belief}_1 = 74.4$}};

\node[
  msgpill,
  anchor=east
] (t1) at ([xshift=4.95cm,yshift=-0.15cm]panel.center) {%
  \begin{varwidth}{9cm}\raggedleft\footnotesize
  \textbf{Target:}
  You are right. [but] The algorithms [\ldots] prioritize [attention]
  \end{varwidth}
};

\node[
  msgpill,
  anchor=west
] (p2) at ([xshift=-4.95cm,yshift=-0.70cm]panel.center) {%
  \begin{varwidth}{9cm}\raggedright\footnotesize
  \textbf{Persuader:}
  engagement algos push drama. 
  [Instead] 
  follow experts
  \end{varwidth}
};

\node[text=subtle,font=\footnotesize,align=center] (b2)
  at ([yshift=-1.25cm]panel.center)
  {\textbf{Belief now?} {\color{beliefaccent}$\text{belief}_2 = 80.9$}};

\node[text=subtle] at ([yshift=-1.65cm]panel.center) {$\vdots$};



\node[text=subtle,font=\footnotesize,align=center,anchor=south] (postq)
  at ([yshift=-2.34cm]panel.center)
  {\textbf{Post:} Belief now? {\color{beliefaccent}$\text{belief}_{post} = 71.8$}};


\draw[
  panelstroke,
  decorate,
  decoration={brace,amplitude=6pt,mirror}
] ([xshift=-5.3cm,yshift=1.55cm]panel.center) --
  ([xshift=-5.3cm,yshift=-2.26cm]panel.center);

\coordinate (left_col) at ([xshift=-6.95cm,yshift=0.88cm]panel.center);
\node[
  draw=deltaaccent,
  fill=deltafill,
  rounded corners=4pt,
  text=deltaaccent,
  font=\bfseries,
  inner xsep=6pt,
  inner ysep=3pt
] at ([yshift=0.25cm]left_col) {Persuasion delta};
\node[text=subtle,align=center,font=\footnotesize] at ([yshift=-0.55cm]left_col) {(Endpoint estimate)};
\node[text=subtle,align=center,font=\footnotesize] at ([yshift=-1.30cm]left_col) {$\hat{\Delta}_{\text{belief}_\mathrm{pre\rightarrow post}}$};
\node[
  draw=deltaaccent,
  fill=white,
  rounded corners=4pt,
  text=deltaaccent,
  font=\bfseries\large,
  inner xsep=7pt,
  inner ysep=3pt
] at ([yshift=-2.05cm]left_col) {$+6.8$};
\node[text=subtle,align=center,font=\tiny] at ([yshift=-1.7cm]left_col) {$71.8 - 65.0$};


\draw[
  panelstroke,
  decorate,
  decoration={brace,amplitude=6pt}
] ([xshift=5.3cm,yshift=1.55cm]panel.center) --
  ([xshift=5.3cm,yshift=-2.26cm]panel.center);

\coordinate (right_col) at ([xshift=6.95cm,yshift=0.88cm]panel.center);
\coordinate (trace_block) at (right_col);
\node[
  draw=traceaccent,
  fill=tracefill,
  rounded corners=4pt,
  text=traceaccent,
  font=\bfseries,
  inner xsep=6pt,
  inner ysep=3pt
] at ([yshift=0.25cm]trace_block) {Persuasion trace};
\node[text=subtle,align=center,font=\footnotesize] at ([yshift=-0.25cm]trace_block) {(Trajectory)};

\coordinate (g0) at ($(trace_block)+(-1.08cm,-2.62cm)$);
\def\gW{2.85}
\def\gH{2.20}

\draw[traceaccent!85!black,thick] (g0) -- ++(\gW cm,0);
\draw[traceaccent!85!black,thick] (g0) -- ++(0,\gH cm);

\coordinate (t0) at ($(g0)+(0.20cm,0.50cm)$);
\coordinate (t1) at ($(g0)+(0.95cm,1.44cm)$);
\coordinate (t2) at ($(g0)+(1.75cm,2.09cm)$);
\coordinate (t3) at ($(g0)+(2.60cm,1.18cm)$);
\draw[traceaccent,very thick] (t0) -- (t1) -- (t2) -- (t3);
\fill[traceaccent] (t0) circle (1.2pt);
\fill[traceaccent] (t1) circle (1.2pt);
\fill[traceaccent] (t2) circle (1.2pt);
\fill[traceaccent] (t3) circle (1.2pt);

\node[font=\scriptsize,text=subtle] at ($(g0)+(1.43cm,-0.28cm)$) {turn $t$};
\node[font=\scriptsize,text=subtle,rotate=90] at ($(g0)+(-0.16cm,1.10cm)$) {$\text{belief}_t$};



\end{scope}

\end{tikzpicture}%

